Hole-Hole Contact Interaction in the t-J Model

Using an analytical variational approach we calculate the hole-hole contact interaction on the N\'{e}el background. Solution of the Bethe-Salpeter equation with this interaction gives bound states in $d$- and p-waves with binding energies close to those obtained by numerical methods. At $t/J \ge 2-3$ the bound state disappears. In conclusion we discuss the relation between short range and long range interactions and analogy with the problem of pion condensation in nuclear matter.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
To: cond-mat@babbage.sissa.it
Subject: add 9310001

%______________________________________________________________________
%%-------------------------------------------------------------------------
%%------------  CUT   HERE          ---------------------------------------
%%--------------------------------------------------------------------------
%% Below are the figures 1-7 for the work by
%% A.L.Chernyshev , A. V. Dotsenko and O. P. Sushkov
%% "Hole-hole contact interaction in the t-J model"
%%-------------------------------------------------------------------------
%% FIG.1
%%-------------------------------------------------------------------------
%!PS-Adobe-1.0 EPSF-1.0
%%DocumentFonts:
%%Creator: Harvard Graphics 3.0
%%BoundingBox: 24 24 767 587
%%EndComments
%%BeginSetup
%%EndSetup

gsave
/SB {statusdict begin} def
/ESB {end} def
/hg3letter {/letter true SB setpapersize ESB } def
/hg3legal  {/legal  true SB setpapersize ESB } def
/hg3a4     {/a4     true SB setpapersize ESB } def
/N /newpath load def
/M /moveto load def
/L /lineto load def
/E /eofill load def
/S /stroke load def
/P /closepath load def
/C { 2 index 255 div
     2 index 255 div
     2 index 255 div setrgbcolor
     pop pop pop
   } def
/B { N C M L S } def
/PT {counttomark 1 exch 2 exch {pop SL M SL L} for pop} def
/lpat0 [] def
/lpat1 [ 5 5 ] def
/lpat2 [ 12 12 ] def
/Rect {
 3 index 3 index M
 3 index 1 index L
 1 index 1 index L
 1 index 3 index L P
 pop pop pop pop
 } bind def
/ellipsedict 8 dict def
 ellipsedict /mtrx matrix put
 /ellipse
 { ellipsedict begin
 /endangle exch def
 /startangle exch def
 /yrad exch def
 /xrad exch def
 /y exch def
 /x exch def
 /savematrix mtrx currentmatrix def
 x y translate
 xrad yrad scale
 0 0 1 startangle endangle arc
 savematrix setmatrix
 end
 } bind def

/rrectdict 5 dict def
/Rrect {
  rrectdict begin
  /Radius exch def
  /Top exch def
  /Right exch def
  /Bottom exch def
  /Left exch def
  Left Bottom Radius add moveto
  Left Top Right Top Radius arcto 4 {pop} repeat
  Right Top Right Bottom Radius arcto 4 {pop} repeat
  Right Bottom Left Bottom Radius arcto 4 {pop} repeat
  Left Bottom Left Top Radius arcto 4 {pop} repeat
  end
} bind def


/ReEncodeDict 12 dict def

/ReEncode
{ ReEncodeDict begin

/newencoding exch def
/newfontname exch def
/basefontname exch def

/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def

basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall

newfont /FontName newfontname put
newencoding aload pop

newencoding length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat

newfontname newfont definefont pop

end
} def

/RR-ReEncoding [
128 /Ccedilla
129 /udieresis
130 /eacute
131 /acircumflex
132 /adieresis
133 /agrave
134 /aring
135 /ccedilla
136 /ecircumflex
137 /edieresis
138 /egrave
139 /idieresis
140 /icircumflex
141 /igrave
142 /Adieresis
143 /Aring
144 /Eacute
145 /ae
146 /AE
147 /ocircumflex
148 /odieresis
149 /ograve
150 /ucircumflex
151 /ugrave
152 /ydieresis
153 /Odieresis
154 /Udieresis
155 /oslash
156 /sterling
157 /Oslash
158 /multiply
159 /florin
160 /aacute
161 /iacute
162 /oacute
163 /uacute
164 /ntilde
165 /Ntilde
166 /ordfeminine
167 /ordmasculine
168 /questiondown
169 /registered
170 /logicalnot
171 /onehalf
172 /onequarter
173 /exclamdown
174 /guillemotleft
175 /guillemotright
176 /cedilla
177 /dieresis
178 /circumflex
179 /grave
180 /acute
181 /Aacute
182 /Acircumflex
183 /Agrave
184 /copyright
185 /OE
189 /cent
190 /yen
198 /atilde
199 /Atilde
202 /quotedblleft
203 /quotedblright
204 /oe
207 /currency
208 /eth
209 /Eth
210 /Ecircumflex
211 /Edieresis
212 /Egrave
213 /dotlessi
214 /Iacute
215 /Icircumflex
216 /Idieresis
221 /brokenbar
222 /Igrave
224 /Oacute
225 /germandbls
226 /Ocircumflex
227 /Ograve
228 /otilde
229 /Otilde
230 /mu
231 /thorn
232 /Thorn
233 /Uacute
234 /Ucircumflex
235 /Ugrave
236 /yacute
237 /Yacute
240 /perthousand
241 /plusminus
244 /paragraph
245 /section
246 /divide
248 /ring
250 /bullet
253 /minus
] def

1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 1 setmiterlimit

612.0000 0. translate 90. rotate
24.0000 24.0000 translate
.4800 .4800 scale
N 128 758 M 255 882 L
387 763 L 252 634 L P 2 setlinewidth
lpat0 0 setdash
0 0 0 C
S
N 325 760 M 452 884 L
584 765 L 449 636 L P S
N 878 668 M 1005 792 L
1137 673 L 1002 545 L P S
N 967 766 M 1094 890 L
1226 770 L 1091 642 L P S
N 354 781 M 367 763 L
341 763 L P E
N 358 736 M 350 736 L
350 768 L 358 768 L P E
N 162 779 M 175 762 L
149 762 L P E
N 167 734 M 158 734 L
158 766 L 167 766 L P E
N 543 786 M 556 769 L
530 769 L P E
N 548 741 M 539 741 L
539 774 L 548 774 L P E
N 454 863 M 467 846 L
441 846 L P E
N 459 818 M 450 818 L
450 850 L 459 850 L P E
N 447 698 M 460 681 L
434 681 L P E
N 451 653 M 442 653 L
442 685 L 451 685 L P E
N 250 694 M 263 677 L
237 677 L P E
N 254 649 M 245 649 L
245 681 L 254 681 L P E
N 248 865 M 261 848 L
235 848 L P E
N 252 820 M 244 820 L
244 852 L 252 852 L P E
N 1000 785 M 1013 767 L
987 767 L P E
N 1004 740 M 995 740 L
995 772 L 1004 772 L P E
N 1093 694 M 1106 677 L
1080 677 L P E
N 1097 649 M 1088 649 L
1088 681 L 1097 681 L P E
N 1093 873 M 1106 856 L
1080 856 L P E
N 1097 828 M 1088 828 L
1088 860 L 1097 860 L P E
N 1185 788 M 1198 771 L
1172 771 L P E
N 1190 743 M 1181 743 L
1181 775 L 1190 775 L P E
N 916 689 M 929 671 L
903 671 L P E
N 920 644 M 912 644 L
912 676 L 920 676 L P E
N 1000 601 M 1013 584 L
987 584 L P E
N 1004 556 M 995 556 L
995 588 L 1004 588 L P E
/Helvetica-Bold /RR-Helvetica-Bold RR-ReEncoding ReEncode
/RR-Helvetica-Bold findfont [52.7954 .0000 .0000 52.8107 .0000 .0000 ] makefont
setfont
325 396 M (a) show
1027 396 M (b) show
N 253 755 16 16 .0000 360.0000 ellipse
S
N 450 757 16 16 .0000 360.0000 ellipse
S
N 1002 671 16 16 .0000 360.0000 ellipse
S
N 1091 765 16 16 .0000 360.0000 ellipse
S
/#copies 1 def showpage
grestore
%%-------------------------------------------------------------------------
%% FIG.2
%%-------------------------------------------------------------------------
%!PS-Adobe-1.0 EPSF-1.0
%%DocumentFonts:
%%Creator: Harvard Graphics 3.0
%%BoundingBox: 24 24 767 587
%%EndComments
%%BeginSetup
%%EndSetup

gsave
/SB {statusdict begin} def
/ESB {end} def
/hg3letter {/letter true SB setpapersize ESB } def
/hg3legal  {/legal  true SB setpapersize ESB } def
/hg3a4     {/a4     true SB setpapersize ESB } def
/N /newpath load def
/M /moveto load def
/L /lineto load def
/E /eofill load def
/S /stroke load def
/P /closepath load def
/C { 2 index 255 div
     2 index 255 div
     2 index 255 div setrgbcolor
     pop pop pop
   } def
/B { N C M L S } def
/PT {counttomark 1 exch 2 exch {pop SL M SL L} for pop} def
/lpat0 [] def
/lpat1 [ 5 5 ] def
/lpat2 [ 12 12 ] def
/Rect {
 3 index 3 index M
 3 index 1 index L
 1 index 1 index L
 1 index 3 index L P
 pop pop pop pop
 } bind def
/ellipsedict 8 dict def
 ellipsedict /mtrx matrix put
 /ellipse
 { ellipsedict begin
 /endangle exch def
 /startangle exch def
 /yrad exch def
 /xrad exch def
 /y exch def
 /x exch def
 /savematrix mtrx currentmatrix def
 x y translate
 xrad yrad scale
 0 0 1 startangle endangle arc
 savematrix setmatrix
 end
 } bind def

/rrectdict 5 dict def
/Rrect {
  rrectdict begin
  /Radius exch def
  /Top exch def
  /Right exch def
  /Bottom exch def
  /Left exch def
  Left Bottom Radius add moveto
  Left Top Right Top Radius arcto 4 {pop} repeat
  Right Top Right Bottom Radius arcto 4 {pop} repeat
  Right Bottom Left Bottom Radius arcto 4 {pop} repeat
  Left Bottom Left Top Radius arcto 4 {pop} repeat
  end
} bind def


/ReEncodeDict 12 dict def

/ReEncode
{ ReEncodeDict begin

/newencoding exch def
/newfontname exch def
/basefontname exch def

/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def

basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall

newfont /FontName newfontname put
newencoding aload pop

newencoding length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat

newfontname newfont definefont pop

end
} def

/RR-ReEncoding [
128 /Ccedilla
129 /udieresis
130 /eacute
131 /acircumflex
132 /adieresis
133 /agrave
134 /aring
135 /ccedilla
136 /ecircumflex
137 /edieresis
138 /egrave
139 /idieresis
140 /icircumflex
141 /igrave
142 /Adieresis
143 /Aring
144 /Eacute
145 /ae
146 /AE
147 /ocircumflex
148 /odieresis
149 /ograve
150 /ucircumflex
151 /ugrave
152 /ydieresis
153 /Odieresis
154 /Udieresis
155 /oslash
156 /sterling
157 /Oslash
158 /multiply
159 /florin
160 /aacute
161 /iacute
162 /oacute
163 /uacute
164 /ntilde
165 /Ntilde
166 /ordfeminine
167 /ordmasculine
168 /questiondown
169 /registered
170 /logicalnot
171 /onehalf
172 /onequarter
173 /exclamdown
174 /guillemotleft
175 /guillemotright
176 /cedilla
177 /dieresis
178 /circumflex
179 /grave
180 /acute
181 /Aacute
182 /Acircumflex
183 /Agrave
184 /copyright
185 /OE
189 /cent
190 /yen
198 /atilde
199 /Atilde
202 /quotedblleft
203 /quotedblright
204 /oe
207 /currency
208 /eth
209 /Eth
210 /Ecircumflex
211 /Edieresis
212 /Egrave
213 /dotlessi
214 /Iacute
215 /Icircumflex
216 /Idieresis
221 /brokenbar
222 /Igrave
224 /Oacute
225 /germandbls
226 /Ocircumflex
227 /Ograve
228 /otilde
229 /Otilde
230 /mu
231 /thorn
232 /Thorn
233 /Uacute
234 /Ucircumflex
235 /Ugrave
236 /yacute
237 /Yacute
240 /perthousand
241 /plusminus
244 /paragraph
245 /section
246 /divide
248 /ring
250 /bullet
253 /minus
] def

1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 1 setmiterlimit

612.0000 0. translate 90. rotate
24.0000 24.0000 translate
.4800 .4800 scale
N 545 754 M 671 878 L
802 759 L 668 631 L P 2 setlinewidth
lpat0 0 setdash
0 0 0 C
S
N 742 756 M 867 880 L
999 761 L 864 632 L P S
N 579 775 M 592 758 L
566 758 L P E
N 583 730 M 574 730 L
574 762 L 583 762 L P E
N 959 783 M 972 765 L
946 765 L P E
N 963 738 M 954 738 L
954 770 L 963 770 L P E
N 870 860 M 883 842 L
857 842 L P E
N 874 815 M 865 815 L
865 847 L 874 847 L P E
N 862 694 M 875 677 L
849 677 L P E
N 866 649 M 858 649 L
858 681 L 866 681 L P E
N 666 691 M 679 673 L
653 673 L P E
N 670 646 M 662 646 L
662 678 L 670 678 L P E
N 664 862 M 677 844 L
651 844 L P E
N 669 817 M 660 817 L
660 849 L 669 849 L P E
N 770 757 16 16 .0000 360.0000 ellipse
S
N 866 759 16 16 .0000 360.0000 ellipse
S
N 664 771 M 677 754 L
651 754 L P E
N 669 726 M 660 726 L
660 758 L 669 758 L P E
/#copies 1 def showpage
grestore
%%-------------------------------------------------------------------------
%% FIG.3
%%-------------------------------------------------------------------------
%!PS-Adobe-1.0 EPSF-1.0
%%DocumentFonts:
%%Creator: Harvard Graphics 3.0
%%BoundingBox: 24 24 767 587
%%EndComments
%%BeginSetup
%%EndSetup

gsave
/SB {statusdict begin} def
/ESB {end} def
/hg3letter {/letter true SB setpapersize ESB } def
/hg3legal  {/legal  true SB setpapersize ESB } def
/hg3a4     {/a4     true SB setpapersize ESB } def
/N /newpath load def
/M /moveto load def
/L /lineto load def
/E /eofill load def
/S /stroke load def
/P /closepath load def
/C { 2 index 255 div
     2 index 255 div
     2 index 255 div setrgbcolor
     pop pop pop
   } def
/B { N C M L S } def
/PT {counttomark 1 exch 2 exch {pop SL M SL L} for pop} def
/lpat0 [] def
/lpat1 [ 5 5 ] def
/lpat2 [ 12 12 ] def
/Rect {
 3 index 3 index M
 3 index 1 index L
 1 index 1 index L
 1 index 3 index L P
 pop pop pop pop
 } bind def
/ellipsedict 8 dict def
 ellipsedict /mtrx matrix put
 /ellipse
 { ellipsedict begin
 /endangle exch def
 /startangle exch def
 /yrad exch def
 /xrad exch def
 /y exch def
 /x exch def
 /savematrix mtrx currentmatrix def
 x y translate
 xrad yrad scale
 0 0 1 startangle endangle arc
 savematrix setmatrix
 end
 } bind def

/rrectdict 5 dict def
/Rrect {
  rrectdict begin
  /Radius exch def
  /Top exch def
  /Right exch def
  /Bottom exch def
  /Left exch def
  Left Bottom Radius add moveto
  Left Top Right Top Radius arcto 4 {pop} repeat
  Right Top Right Bottom Radius arcto 4 {pop} repeat
  Right Bottom Left Bottom Radius arcto 4 {pop} repeat
  Left Bottom Left Top Radius arcto 4 {pop} repeat
  end
} bind def


/ReEncodeDict 12 dict def

/ReEncode
{ ReEncodeDict begin

/newencoding exch def
/newfontname exch def
/basefontname exch def

/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def

basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall

newfont /FontName newfontname put
newencoding aload pop

newencoding length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat

newfontname newfont definefont pop

end
} def

/RR-ReEncoding [
128 /Ccedilla
129 /udieresis
130 /eacute
131 /acircumflex
132 /adieresis
133 /agrave
134 /aring
135 /ccedilla
136 /ecircumflex
137 /edieresis
138 /egrave
139 /idieresis
140 /icircumflex
141 /igrave
142 /Adieresis
143 /Aring
144 /Eacute
145 /ae
146 /AE
147 /ocircumflex
148 /odieresis
149 /ograve
150 /ucircumflex
151 /ugrave
152 /ydieresis
153 /Odieresis
154 /Udieresis
155 /oslash
156 /sterling
157 /Oslash
158 /multiply
159 /florin
160 /aacute
161 /iacute
162 /oacute
163 /uacute
164 /ntilde
165 /Ntilde
166 /ordfeminine
167 /ordmasculine
168 /questiondown
169 /registered
170 /logicalnot
171 /onehalf
172 /onequarter
173 /exclamdown
174 /guillemotleft
175 /guillemotright
176 /cedilla
177 /dieresis
178 /circumflex
179 /grave
180 /acute
181 /Aacute
182 /Acircumflex
183 /Agrave
184 /copyright
185 /OE
189 /cent
190 /yen
198 /atilde
199 /Atilde
202 /quotedblleft
203 /quotedblright
204 /oe
207 /currency
208 /eth
209 /Eth
210 /Ecircumflex
211 /Edieresis
212 /Egrave
213 /dotlessi
214 /Iacute
215 /Icircumflex
216 /Idieresis
221 /brokenbar
222 /Igrave
224 /Oacute
225 /germandbls
226 /Ocircumflex
227 /Ograve
228 /otilde
229 /Otilde
230 /mu
231 /thorn
232 /Thorn
233 /Uacute
234 /Ucircumflex
235 /Ugrave
236 /yacute
237 /Yacute
240 /perthousand
241 /plusminus
244 /paragraph
245 /section
246 /divide
248 /ring
250 /bullet
253 /minus
] def

1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 1 setmiterlimit

612.0000 0. translate 90. rotate
24.0000 24.0000 translate
.4800 .4800 scale
N 77 835 M 204 959 L
336 840 L 201 711 L P 2 setlinewidth
lpat0 0 setdash
0 0 0 C
S
N 111 856 M 124 839 L
98 839 L P E
N 115 811 M 107 811 L
107 843 L 115 843 L P E
N 198 772 M 211 754 L
185 754 L P E
N 203 727 M 194 727 L
194 759 L 203 759 L P E
N 197 942 M 210 925 L
184 925 L P E
N 201 897 M 192 897 L
192 929 L 201 929 L P E
N 201 832 16 16 .0000 360.0000 ellipse
S
N 289 836 16 16 .0000 360.0000 ellipse
S
N 163 833 M 289 957 L
421 838 L 287 709 L P S
N 288 899 M 301 917 L
275 917 L P E
N 292 948 M 283 948 L
283 912 L 292 912 L P E
N 284 721 M 297 738 L
271 738 L P E
N 288 770 M 280 770 L
280 734 L 288 734 L P E
N 379 811 M 392 828 L
366 828 L P E
N 383 860 M 374 860 L
374 824 L 383 824 L P E
N 663 820 M 788 944 L
920 825 L 785 696 L P S
N 696 841 M 709 824 L
683 824 L P E
N 701 796 M 692 796 L
692 828 L 701 828 L P E
N 783 757 M 796 739 L
771 739 L P E
N 787 711 M 779 711 L
779 744 L 787 744 L P E
N 781 927 M 794 910 L
769 910 L P E
N 785 882 M 777 882 L
777 914 L 785 914 L P E
N 787 817 16 16 .0000 360.0000 ellipse
S
N 874 821 16 16 .0000 360.0000 ellipse
S
N 747 818 M 874 942 L
1006 823 L 871 694 L P S
N 872 884 M 885 902 L
859 902 L P E
N 876 933 M 868 933 L
868 897 L 876 897 L P E
N 868 706 M 881 723 L
855 723 L P E
N 873 755 M 864 755 L
864 719 L 873 719 L P E
N 963 796 M 976 813 L
950 813 L P E
N 967 845 M 959 845 L
959 809 L 967 809 L P E
N 696 880 M 709 898 L
683 898 L P E
N 701 929 M 692 929 L
692 894 L 701 894 L P E
N 783 976 M 796 994 L
771 994 L P E
N 787 1025 M 779 1025 L
779 989 L 787 989 L P E
N 1135 825 M 1112 843 L
1112 808 L P 255 255 255 C
E
N 1041 831 M 1041 820 L
1118 820 L 1118 831 L P E
N 1173 811 M 1299 935 L
1431 815 L 1297 687 L P 0 0 0 C
S
N 1207 832 M 1220 814 L
1194 814 L P E
N 1211 787 M 1202 787 L
1202 819 L 1211 819 L P E
N 1294 747 M 1307 730 L
1281 730 L P E
N 1298 702 M 1290 702 L
1290 734 L 1298 734 L P E
N 1298 808 16 16 .0000 360.0000 ellipse
S
N 1383 875 M 1396 892 L
1370 892 L P E
N 1387 924 M 1379 924 L
1379 888 L 1387 888 L P E
N 1379 696 M 1392 714 L
1366 714 L P E
N 1384 745 M 1375 745 L
1375 709 L 1384 709 L P E
N 1469 787 M 1482 804 L
1456 804 L P E
N 1473 835 M 1464 835 L
1464 800 L 1473 800 L P E
N 1383 834 M 1396 816 L
1370 816 L P E
N 1387 788 M 1379 788 L
1379 821 L 1387 821 L P E
N 1298 894 16 16 .0000 360.0000 ellipse
S
N 1171 899 M 1298 1023 L
1429 904 L 1295 775 L P S
N 1294 959 M 1307 977 L
1281 977 L P E
N 1298 1008 M 1290 1008 L
1290 972 L 1298 972 L P E
N 1203 877 M 1216 894 L
1190 894 L P E
N 1207 926 M 1198 926 L
1198 890 L 1207 890 L P E
N 937 338 16 16 .0000 360.0000 ellipse
S
N 1025 342 16 16 .0000 360.0000 ellipse
S
/Helvetica-Bold /RR-Helvetica-Bold RR-ReEncoding ReEncode
/RR-Helvetica-Bold findfont [52.7954 .0000 .0000 52.8107 .0000 .0000 ] makefont
setfont
259 588 M (a) show
1049 583 M (b) show
N 280 344 M 406 468 L
538 349 L 404 220 L P S
N 314 365 M 327 348 L
301 348 L P E
N 318 320 M 309 320 L
309 352 L 318 352 L P E
N 401 281 M 414 263 L
388 263 L P E
N 405 236 M 397 236 L
397 268 L 405 268 L P E
N 399 451 M 412 434 L
386 434 L P E
N 403 406 M 395 406 L
395 438 L 403 438 L P E
N 404 340 16 16 .0000 360.0000 ellipse
S
N 491 344 16 16 .0000 360.0000 ellipse
S
N 368 342 M 495 466 L
627 347 L 492 219 L P S
N 490 408 M 503 426 L
477 426 L P E
N 495 457 M 486 457 L
486 421 L 495 421 L P E
N 486 230 M 499 247 L
473 247 L P E
N 491 279 M 482 279 L
482 243 L 491 243 L P E
N 581 320 M 594 337 L
568 337 L P E
N 586 369 M 577 369 L
577 333 L 586 333 L P E
N 314 405 M 327 422 L
301 422 L P E
N 318 453 M 309 453 L
309 418 L 318 418 L P E
N 308 228 M 321 245 L
295 245 L P E
N 312 277 M 304 277 L
304 241 L 312 241 L P E
N 224 316 M 237 334 L
211 334 L P E
N 229 365 M 220 365 L
220 329 L 229 329 L P E
N 1117 410 M 1130 428 L
1104 428 L P E
N 1122 459 M 1113 459 L
1113 423 L 1122 423 L P E
N 1115 226 M 1128 243 L
1102 243 L P E
N 1120 275 M 1111 275 L
1111 239 L 1120 239 L P E
N 1212 316 M 1225 334 L
1199 334 L P E
N 1216 365 M 1208 365 L
1208 329 L 1216 329 L P E
N 768 346 M 745 363 L
745 328 L P 255 255 255 C
E
N 674 351 M 674 340 L
751 340 L 751 351 L P E
N 898 340 M 1024 464 L
1156 345 L 1021 217 L P 0 0 0 C
S
N 812 342 M 939 466 L
1071 347 L 936 219 L P S
N 935 408 M 948 426 L
922 426 L P E
N 940 457 M 931 457 L
931 421 L 940 421 L P E
N 848 318 M 861 336 L
835 336 L P E
N 852 367 M 844 367 L
844 331 L 852 331 L P E
N 935 282 M 948 265 L
922 265 L P E
N 940 234 M 931 234 L
931 269 L 940 269 L P E
N 1023 451 M 1036 434 L
1010 434 L P E
N 1027 406 M 1018 406 L
1018 438 L 1027 438 L P E
N 1115 367 M 1128 350 L
1102 350 L P E
N 1120 322 M 1111 322 L
1111 354 L 1120 354 L P E
N 1019 279 M 1032 261 L
1006 261 L P E
N 1023 234 M 1015 234 L
1015 266 L 1023 266 L P E
709 118 M (c) show
/#copies 1 def showpage
grestore
%%-------------------------------------------------------------------------
%% FIG.4
%%-------------------------------------------------------------------------
%!PS-Adobe-1.0 EPSF-1.0
%%DocumentFonts:
%%Creator: Harvard Graphics 3.0
%%BoundingBox: 24 24 767 587
%%EndComments
%%BeginSetup
%%EndSetup

gsave
/SB {statusdict begin} def
/ESB {end} def
/hg3letter {/letter true SB setpapersize ESB } def
/hg3legal  {/legal  true SB setpapersize ESB } def
/hg3a4     {/a4     true SB setpapersize ESB } def
/N /newpath load def
/M /moveto load def
/L /lineto load def
/E /eofill load def
/S /stroke load def
/P /closepath load def
/C { 2 index 255 div
     2 index 255 div
     2 index 255 div setrgbcolor
     pop pop pop
   } def
/B { N C M L S } def
/PT {counttomark 1 exch 2 exch {pop SL M SL L} for pop} def
/lpat0 [] def
/lpat1 [ 5 5 ] def
/lpat2 [ 12 12 ] def
/Rect {
 3 index 3 index M
 3 index 1 index L
 1 index 1 index L
 1 index 3 index L P
 pop pop pop pop
 } bind def
/ellipsedict 8 dict def
 ellipsedict /mtrx matrix put
 /ellipse
 { ellipsedict begin
 /endangle exch def
 /startangle exch def
 /yrad exch def
 /xrad exch def
 /y exch def
 /x exch def
 /savematrix mtrx currentmatrix def
 x y translate
 xrad yrad scale
 0 0 1 startangle endangle arc
 savematrix setmatrix
 end
 } bind def

/rrectdict 5 dict def
/Rrect {
  rrectdict begin
  /Radius exch def
  /Top exch def
  /Right exch def
  /Bottom exch def
  /Left exch def
  Left Bottom Radius add moveto
  Left Top Right Top Radius arcto 4 {pop} repeat
  Right Top Right Bottom Radius arcto 4 {pop} repeat
  Right Bottom Left Bottom Radius arcto 4 {pop} repeat
  Left Bottom Left Top Radius arcto 4 {pop} repeat
  end
} bind def


/ReEncodeDict 12 dict def

/ReEncode
{ ReEncodeDict begin

/newencoding exch def
/newfontname exch def
/basefontname exch def

/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def

basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall

newfont /FontName newfontname put
newencoding aload pop

newencoding length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat

newfontname newfont definefont pop

end
} def

/RR-ReEncoding [
128 /Ccedilla
129 /udieresis
130 /eacute
131 /acircumflex
132 /adieresis
133 /agrave
134 /aring
135 /ccedilla
136 /ecircumflex
137 /edieresis
138 /egrave
139 /idieresis
140 /icircumflex
141 /igrave
142 /Adieresis
143 /Aring
144 /Eacute
145 /ae
146 /AE
147 /ocircumflex
148 /odieresis
149 /ograve
150 /ucircumflex
151 /ugrave
152 /ydieresis
153 /Odieresis
154 /Udieresis
155 /oslash
156 /sterling
157 /Oslash
158 /multiply
159 /florin
160 /aacute
161 /iacute
162 /oacute
163 /uacute
164 /ntilde
165 /Ntilde
166 /ordfeminine
167 /ordmasculine
168 /questiondown
169 /registered
170 /logicalnot
171 /onehalf
172 /onequarter
173 /exclamdown
174 /guillemotleft
175 /guillemotright
176 /cedilla
177 /dieresis
178 /circumflex
179 /grave
180 /acute
181 /Aacute
182 /Acircumflex
183 /Agrave
184 /copyright
185 /OE
189 /cent
190 /yen
198 /atilde
199 /Atilde
202 /quotedblleft
203 /quotedblright
204 /oe
207 /currency
208 /eth
209 /Eth
210 /Ecircumflex
211 /Edieresis
212 /Egrave
213 /dotlessi
214 /Iacute
215 /Icircumflex
216 /Idieresis
221 /brokenbar
222 /Igrave
224 /Oacute
225 /germandbls
226 /Ocircumflex
227 /Ograve
228 /otilde
229 /Otilde
230 /mu
231 /thorn
232 /Thorn
233 /Uacute
234 /Ucircumflex
235 /Ugrave
236 /yacute
237 /Yacute
240 /perthousand
241 /plusminus
244 /paragraph
245 /section
246 /divide
248 /ring
250 /bullet
253 /minus
] def

1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 1 setmiterlimit

612.0000 0. translate 90. rotate
24.0000 24.0000 translate
.4800 .4800 scale
N 128 758 M 255 882 L
387 763 L 252 634 L P 2 setlinewidth
lpat0 0 setdash
0 0 0 C
S
N 162 779 M 175 762 L
149 762 L P E
N 167 734 M 158 734 L
158 766 L 167 766 L P E
N 250 694 M 263 677 L
237 677 L P E
N 254 649 M 245 649 L
245 681 L 254 681 L P E
N 248 865 M 261 848 L
235 848 L P E
N 252 820 M 244 820 L
244 852 L 252 852 L P E
N 253 755 16 16 .0000 360.0000 ellipse
S
N 430 734 M 443 751 L
417 751 L P E
N 434 783 M 426 783 L
426 747 L 434 747 L P E
/Helvetica-Bold /RR-Helvetica-Bold RR-ReEncoding ReEncode
/RR-Helvetica-Bold findfont [52.7954 .0000 .0000 52.8107 .0000 .0000 ] makefont
setfont
373 485 M (a) show
1095 488 M (b) show
N 339 779 M 352 762 L
326 762 L P E
N 343 734 M 335 734 L
335 766 L 343 766 L P E
N 425 869 M 437 852 L
411 852 L P E
N 429 824 M 420 824 L
420 856 L 429 856 L P E
N 517 759 16 16 .0000 360.0000 ellipse
S
N 516 822 M 529 839 L
503 839 L P E
N 520 871 M 511 871 L
511 835 L 520 835 L P E
N 512 644 M 525 661 L
499 661 L P E
N 516 693 M 507 693 L
507 657 L 516 657 L P E
N 607 734 M 620 751 L
594 751 L P E
N 611 783 M 602 783 L
602 747 L 611 747 L P E
N 339 818 M 352 836 L
326 836 L P E
N 343 867 M 335 867 L
335 831 L 343 831 L P E
N 333 642 M 346 659 L
320 659 L P E
N 338 691 M 329 691 L
329 655 L 338 655 L P E
N 390 756 M 517 880 L
649 761 L 514 632 L P S
N 421 689 M 434 671 L
408 671 L P E
N 425 644 M 416 644 L
416 676 L 425 676 L P E
N 880 726 M 1007 850 L
1138 731 L 1004 602 L P S
N 914 747 M 927 730 L
901 730 L P E
N 919 702 M 910 702 L
910 734 L 919 734 L P E
N 1001 663 M 1015 645 L
989 645 L P E
N 1006 617 M 997 617 L
997 650 L 1006 650 L P E
N 1000 833 M 1013 816 L
987 816 L P E
N 1004 788 M 995 788 L
995 820 L 1004 820 L P E
N 1006 723 16 16 .0000 360.0000 ellipse
S
N 1182 702 M 1195 719 L
1169 719 L P E
N 1186 751 M 1177 751 L
1177 715 L 1186 715 L P E
N 1091 747 M 1104 730 L
1078 730 L P E
N 1095 702 M 1086 702 L
1086 734 L 1095 734 L P E
N 1267 790 M 1280 808 L
1254 808 L P E
N 1272 839 M 1263 839 L
1263 803 L 1272 803 L P E
N 1091 786 M 1104 804 L
1078 804 L P E
N 1095 835 M 1086 835 L
1086 800 L 1095 800 L P E
N 1085 610 M 1098 627 L
1072 627 L P E
N 1089 659 M 1081 659 L
1081 623 L 1089 623 L P E
N 1172 657 M 1185 640 L
1159 640 L P E
N 1177 612 M 1168 612 L
1168 644 L 1177 644 L P E
N 1058 818 M 1185 942 L
1317 823 L 1182 694 L P S
N 1180 815 16 16 .0000 360.0000 ellipse
S
N 1185 877 M 1198 894 L
1172 894 L P E
N 1190 925 M 1181 925 L
1181 890 L 1190 890 L P E
/#copies 1 def showpage
grestore
%%-------------------------------------------------------------------------
%% FIG.5
%%-------------------------------------------------------------------------
%!PS-Adobe-1.0 EPSF-1.0
%%DocumentFonts:
%%Creator: Harvard Graphics 3.0
%%BoundingBox: 24 24 767 587
%%EndComments
%%BeginSetup
%%EndSetup

gsave
/SB {statusdict begin} def
/ESB {end} def
/hg3letter {/letter true SB setpapersize ESB } def
/hg3legal  {/legal  true SB setpapersize ESB } def
/hg3a4     {/a4     true SB setpapersize ESB } def
/N /newpath load def
/M /moveto load def
/L /lineto load def
/E /eofill load def
/S /stroke load def
/P /closepath load def
/C { 2 index 255 div
     2 index 255 div
     2 index 255 div setrgbcolor
     pop pop pop
   } def
/B { N C M L S } def
/PT {counttomark 1 exch 2 exch {pop SL M SL L} for pop} def
/lpat0 [] def
/lpat1 [ 5 5 ] def
/lpat2 [ 12 12 ] def
/Rect {
 3 index 3 index M
 3 index 1 index L
 1 index 1 index L
 1 index 3 index L P
 pop pop pop pop
 } bind def
/ellipsedict 8 dict def
 ellipsedict /mtrx matrix put
 /ellipse
 { ellipsedict begin
 /endangle exch def
 /startangle exch def
 /yrad exch def
 /xrad exch def
 /y exch def
 /x exch def
 /savematrix mtrx currentmatrix def
 x y translate
 xrad yrad scale
 0 0 1 startangle endangle arc
 savematrix setmatrix
 end
 } bind def

/rrectdict 5 dict def
/Rrect {
  rrectdict begin
  /Radius exch def
  /Top exch def
  /Right exch def
  /Bottom exch def
  /Left exch def
  Left Bottom Radius add moveto
  Left Top Right Top Radius arcto 4 {pop} repeat
  Right Top Right Bottom Radius arcto 4 {pop} repeat
  Right Bottom Left Bottom Radius arcto 4 {pop} repeat
  Left Bottom Left Top Radius arcto 4 {pop} repeat
  end
} bind def


/ReEncodeDict 12 dict def

/ReEncode
{ ReEncodeDict begin

/newencoding exch def
/newfontname exch def
/basefontname exch def

/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def

basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall

newfont /FontName newfontname put
newencoding aload pop

newencoding length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat

newfontname newfont definefont pop

end
} def

/RR-ReEncoding [
128 /Ccedilla
129 /udieresis
130 /eacute
131 /acircumflex
132 /adieresis
133 /agrave
134 /aring
135 /ccedilla
136 /ecircumflex
137 /edieresis
138 /egrave
139 /idieresis
140 /icircumflex
141 /igrave
142 /Adieresis
143 /Aring
144 /Eacute
145 /ae
146 /AE
147 /ocircumflex
148 /odieresis
149 /ograve
150 /ucircumflex
151 /ugrave
152 /ydieresis
153 /Odieresis
154 /Udieresis
155 /oslash
156 /sterling
157 /Oslash
158 /multiply
159 /florin
160 /aacute
161 /iacute
162 /oacute
163 /uacute
164 /ntilde
165 /Ntilde
166 /ordfeminine
167 /ordmasculine
168 /questiondown
169 /registered
170 /logicalnot
171 /onehalf
172 /onequarter
173 /exclamdown
174 /guillemotleft
175 /guillemotright
176 /cedilla
177 /dieresis
178 /circumflex
179 /grave
180 /acute
181 /Aacute
182 /Acircumflex
183 /Agrave
184 /copyright
185 /OE
189 /cent
190 /yen
198 /atilde
199 /Atilde
202 /quotedblleft
203 /quotedblright
204 /oe
207 /currency
208 /eth
209 /Eth
210 /Ecircumflex
211 /Edieresis
212 /Egrave
213 /dotlessi
214 /Iacute
215 /Icircumflex
216 /Idieresis
221 /brokenbar
222 /Igrave
224 /Oacute
225 /germandbls
226 /Ocircumflex
227 /Ograve
228 /otilde
229 /Otilde
230 /mu
231 /thorn
232 /Thorn
233 /Uacute
234 /Ucircumflex
235 /Ugrave
236 /yacute
237 /Yacute
240 /perthousand
241 /plusminus
244 /paragraph
245 /section
246 /divide
248 /ring
250 /bullet
253 /minus
] def

1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 1 setmiterlimit

612.0000 0. translate 90. rotate
24.0000 24.0000 translate
.4800 .4800 scale
N 275 219 1387 965 Rect
255 255 255 C
E
N 275 965 M 1387 965 L
2 setlinewidth
lpat0 0 setdash
0 0 0 C
S
/Times-Roman /RR-Times-Roman RR-ReEncoding ReEncode
/RR-Times-Roman findfont [70.4041 .0000 .0000 70.4346 .0000 .0000 ] makefont
setfont
775 72 M (t) show
810 72 M (/) show
845 72 M (J) show
275 1014 M (/) show
311 1014 M (J) show
N 275 965 M 275 219 L
S
N 1387 965 M 1387 219 L
S
N 1387 965 M 275 965 L
S
N 275 219 M 1387 219 L
S
N 275 965 M 1387 965 L
S
N 275 591 M 312 580 L
349 550 L 386 517 L 423 489 L 460 467 L 497 452 L
535 442 L 572 435 L 609 432 L 646 431 L 683 432 L
720 434 L 757 437 L 793 441 L 830 446 L 867 451 L
904 457 L 942 463 L 979 469 L 1016 476 L 1053 483 L
1090 490 L 1127 498 L 1164 505 L 1201 513 L 1238 521 L
1275 529 L 1312 537 L 1350 545 L 1387 553 L S
N 357 502 M 379 502 L
368 521 L P gsave
255 255 255 C
E
grestore
S
N 449 388 M 471 388 L
460 408 L P gsave
255 255 255 C
E
grestore
S
N 523 329 M 546 329 L
535 348 L P gsave
255 255 255 C
E
grestore
S
N 635 321 M 657 321 L
646 340 L P gsave
255 255 255 C
E
grestore
S
N 727 388 M 750 388 L
739 408 L P gsave
255 255 255 C
E
grestore
S
N 893 523 M 916 523 L
904 542 L P gsave
255 255 255 C
E
grestore
S
N 1190 888 M 1212 888 L
1201 907 L P gsave
255 255 255 C
E
grestore
S
N 364 502 M 371 502 L
379 509 L 379 517 L 371 524 L 364 524 L 357 517 L
357 509 L P gsave
255 255 255 C
E
grestore
S
N 457 402 M 464 402 L
471 409 L 471 417 L 464 424 L 457 424 L 449 417 L
449 409 L P gsave
255 255 255 C
E
grestore
S
N 549 357 M 557 357 L
564 364 L 564 372 L 557 379 L 549 379 L 542 372 L
542 364 L P gsave
255 255 255 C
E
grestore
S
N 642 372 M 650 372 L
657 379 L 657 387 L 650 394 L 642 394 L 635 387 L
635 379 L P gsave
255 255 255 C
E
grestore
S
N 735 402 M 742 402 L
750 409 L 750 417 L 742 424 L 735 424 L 727 417 L
727 409 L P gsave
255 255 255 C
E
grestore
S
N 827 462 M 834 462 L
841 469 L 841 476 L 834 484 L 827 484 L 819 476 L
819 469 L P gsave
255 255 255 C
E
grestore
S
N 919 536 M 927 536 L
934 544 L 934 551 L 927 559 L 919 559 L 912 551 L
912 544 L P gsave
255 255 255 C
E
grestore
S
N 1012 610 M 1019 610 L
1027 618 L 1027 625 L 1019 632 L 1012 632 L 1005 625 L
1005 618 L P gsave
255 255 255 C
E
grestore
S
N 1105 692 M 1112 692 L
1120 700 L 1120 707 L 1112 715 L 1105 715 L 1097 707 L
1097 700 L P gsave
255 255 255 C
E
grestore
S
N 1197 767 M 1205 767 L
1212 774 L 1212 782 L 1205 789 L 1197 789 L 1190 782 L
1190 774 L P gsave
255 255 255 C
E
grestore
S
N 1290 849 M 1298 849 L
1305 857 L 1305 864 L 1298 872 L 1290 872 L 1283 864 L
1283 857 L P gsave
255 255 255 C
E
grestore
S
/RR-Times-Roman findfont [46.9055 .0000 .0000 46.9055 .0000 .0000 ] makefont
setfont
237 169 M (0) show
266 169 M (.) show
284 169 M (0) show
422 169 M (0) show
452 169 M (.) show
469 169 M (5) show
608 169 M (1) show
637 169 M (.) show
655 169 M (0) show
793 169 M (1) show
823 169 M (.) show
840 169 M (5) show
978 169 M (2) show
1008 169 M (.) show
1025 169 M (0) show
1164 169 M (2) show
1193 169 M (.) show
1211 169 M (5) show
1349 169 M (3) show
1379 169 M (.) show
1396 169 M (0) show
N 275 219 M 275 233 L
S
N 460 219 M 460 233 L
S
N 646 219 M 646 233 L
S
N 830 219 M 830 233 L
S
N 1016 219 M 1016 233 L
S
N 1201 219 M 1201 233 L
S
N 1387 219 M 1387 233 L
S
187 954 M (0) show
217 954 M (.) show
234 954 M (0) show
187 954 M (0) show
217 954 M (.) show
234 954 M (0) show
150 804 M (-) show
176 804 M (0) show
209 804 M (.) show
230 804 M (1) show
150 655 M (-) show
176 655 M (0) show
209 655 M (.) show
230 655 M (2) show
150 505 M (-) show
176 505 M (0) show
209 505 M (.) show
230 505 M (3) show
150 356 M (-) show
176 356 M (0) show
209 356 M (.) show
230 356 M (4) show
150 206 M (-) show
176 206 M (0) show
209 206 M (.) show
230 206 M (5) show
N 275 965 M 297 965 L
S
N 275 965 M 297 965 L
S
N 275 815 M 297 815 L
S
N 275 666 M 297 666 L
S
N 275 518 M 297 518 L
S
N 275 368 M 297 368 L
S
N 275 219 M 297 219 L
S
N 254 1084 M 228 1034 L
280 1034 L 254 1084 L S
/#copies 1 def showpage
grestore
%%-------------------------------------------------------------------------
%% FIG.6
%%-------------------------------------------------------------------------
%!PS-Adobe-1.0 EPSF-1.0
%%DocumentFonts:
%%Creator: Harvard Graphics 3.0
%%BoundingBox: 24 24 767 587
%%EndComments
%%BeginSetup
%%EndSetup

gsave
/SB {statusdict begin} def
/ESB {end} def
/hg3letter {/letter true SB setpapersize ESB } def
/hg3legal  {/legal  true SB setpapersize ESB } def
/hg3a4     {/a4     true SB setpapersize ESB } def
/N /newpath load def
/M /moveto load def
/L /lineto load def
/E /eofill load def
/S /stroke load def
/P /closepath load def
/C { 2 index 255 div
     2 index 255 div
     2 index 255 div setrgbcolor
     pop pop pop
   } def
/B { N C M L S } def
/PT {counttomark 1 exch 2 exch {pop SL M SL L} for pop} def
/lpat0 [] def
/lpat1 [ 5 5 ] def
/lpat2 [ 12 12 ] def
/Rect {
 3 index 3 index M
 3 index 1 index L
 1 index 1 index L
 1 index 3 index L P
 pop pop pop pop
 } bind def
/ellipsedict 8 dict def
 ellipsedict /mtrx matrix put
 /ellipse
 { ellipsedict begin
 /endangle exch def
 /startangle exch def
 /yrad exch def
 /xrad exch def
 /y exch def
 /x exch def
 /savematrix mtrx currentmatrix def
 x y translate
 xrad yrad scale
 0 0 1 startangle endangle arc
 savematrix setmatrix
 end
 } bind def

/rrectdict 5 dict def
/Rrect {
  rrectdict begin
  /Radius exch def
  /Top exch def
  /Right exch def
  /Bottom exch def
  /Left exch def
  Left Bottom Radius add moveto
  Left Top Right Top Radius arcto 4 {pop} repeat
  Right Top Right Bottom Radius arcto 4 {pop} repeat
  Right Bottom Left Bottom Radius arcto 4 {pop} repeat
  Left Bottom Left Top Radius arcto 4 {pop} repeat
  end
} bind def


/ReEncodeDict 12 dict def

/ReEncode
{ ReEncodeDict begin

/newencoding exch def
/newfontname exch def
/basefontname exch def

/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def

basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall

newfont /FontName newfontname put
newencoding aload pop

newencoding length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat

newfontname newfont definefont pop

end
} def

/RR-ReEncoding [
128 /Ccedilla
129 /udieresis
130 /eacute
131 /acircumflex
132 /adieresis
133 /agrave
134 /aring
135 /ccedilla
136 /ecircumflex
137 /edieresis
138 /egrave
139 /idieresis
140 /icircumflex
141 /igrave
142 /Adieresis
143 /Aring
144 /Eacute
145 /ae
146 /AE
147 /ocircumflex
148 /odieresis
149 /ograve
150 /ucircumflex
151 /ugrave
152 /ydieresis
153 /Odieresis
154 /Udieresis
155 /oslash
156 /sterling
157 /Oslash
158 /multiply
159 /florin
160 /aacute
161 /iacute
162 /oacute
163 /uacute
164 /ntilde
165 /Ntilde
166 /ordfeminine
167 /ordmasculine
168 /questiondown
169 /registered
170 /logicalnot
171 /onehalf
172 /onequarter
173 /exclamdown
174 /guillemotleft
175 /guillemotright
176 /cedilla
177 /dieresis
178 /circumflex
179 /grave
180 /acute
181 /Aacute
182 /Acircumflex
183 /Agrave
184 /copyright
185 /OE
189 /cent
190 /yen
198 /atilde
199 /Atilde
202 /quotedblleft
203 /quotedblright
204 /oe
207 /currency
208 /eth
209 /Eth
210 /Ecircumflex
211 /Edieresis
212 /Egrave
213 /dotlessi
214 /Iacute
215 /Icircumflex
216 /Idieresis
221 /brokenbar
222 /Igrave
224 /Oacute
225 /germandbls
226 /Ocircumflex
227 /Ograve
228 /otilde
229 /Otilde
230 /mu
231 /thorn
232 /Thorn
233 /Uacute
234 /Ucircumflex
235 /Ugrave
236 /yacute
237 /Yacute
240 /perthousand
241 /plusminus
244 /paragraph
245 /section
246 /divide
248 /ring
250 /bullet
253 /minus
] def

1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 1 setmiterlimit

612.0000 0. translate 90. rotate
24.0000 24.0000 translate
.4800 .4800 scale
N 278 219 1390 965 Rect
255 255 255 C
E
N 278 965 M 1390 965 L
2 setlinewidth
lpat0 0 setdash
0 0 0 C
S
/Times-Roman /RR-Times-Roman RR-ReEncoding ReEncode
/RR-Times-Roman findfont [70.4041 .0000 .0000 70.4346 .0000 .0000 ] makefont
setfont
778 72 M (t) show
813 72 M (/) show
848 72 M (J) show
278 1014 M (/) show
315 1014 M (J) show
N 278 965 M 278 219 L
S
N 1390 965 M 1390 219 L
S
N 1390 965 M 278 965 L
S
N 278 219 M 1390 219 L
S
N 278 965 M 1390 965 L
S
N 278 591 M 290 589 L
302 587 L 315 584 L 326 579 L 334 575 L 352 565 L
370 556 L 389 548 L 407 543 L 426 540 L 445 539 L
463 540 L 482 542 L 500 547 L 519 552 L 538 559 L
575 573 L 612 590 L 649 608 L 686 627 L 723 648 L
760 668 L 796 688 L 833 708 L 870 729 L 907 749 L
945 769 L 982 788 L 1019 807 L 1056 826 L 1093 844 L
1130 861 L 1167 878 L 1204 894 L 1241 909 L 1278 923 L
1315 937 L 1353 948 L 1390 958 L S
S
N 278 592 M
281 591 L
S
S
N 294 588 M
297 587 L
S
S
N 311 584 M
313 584 L
S
S
N 326 578 M
329 577 L
S
S
N 342 572 M
344 571 L
S
S
N 357 566 M
360 565 L
S
S
N 373 561 M
376 561 L
S
S
N 406 558 M
409 558 L
S
S
N 423 559 M
425 559 L
S
S
N 389 557 M
389 557 L
S
S
N 389 557 M
392 557 L
S
S
N 439 563 M
441 564 L
S
S
N 454 568 M
457 569 L
S
S
N 470 575 M
472 576 L
S
S
N 484 583 M
487 584 L
S
S
N 513 600 M
515 602 L
S
S
N 527 610 M
529 611 L
S
S
N 499 591 M
501 592 L
S
S
N 501 592 M
501 592 L
S
S
N 540 619 M
543 621 L
S
S
N 554 629 M
556 631 L
S
S
N 567 640 M
569 641 L
S
S
N 580 650 M
582 652 L
S
S
N 593 660 M
595 662 L
S
S
N 606 671 M
608 673 L
S
S
N 619 681 M
621 683 L
S
S
N 631 692 M
634 694 L
S
S
N 644 703 M
646 705 L
S
S
N 657 714 M
659 716 L
S
S
N 670 725 M
672 726 L
S
S
N 682 735 M
684 737 L
S
S
N 695 746 M
697 748 L
S
S
N 708 757 M
710 759 L
S
S
N 721 768 M
723 769 L
S
S
N 734 778 M
736 780 L
S
S
N 746 789 M
748 791 L
S
S
N 772 810 M
774 812 L
S
S
N 785 821 M
787 823 L
S
S
N 759 800 M
760 801 L
S
S
N 760 801 M
761 801 L
S
S
N 798 831 M
800 833 L
S
S
N 811 842 M
813 843 L
S
S
N 824 852 M
826 854 L
S
S
N 837 862 M
840 864 L
S
S
N 851 872 M
853 874 L
S
S
N 864 882 M
866 884 L
S
S
N 878 892 M
880 894 L
S
S
N 891 901 M
894 903 L
S
S
N 905 911 M
907 913 L
S
S
N 919 920 M
922 921 L
S
S
N 933 929 M
936 930 L
S
S
N 947 938 M
950 939 L
S
S
N 962 945 M
965 947 L
S
S
N 977 953 M
980 954 L
S
S
N 981 955 M
983 956 L
S
N 367 462 M 375 462 L
382 469 L 382 476 L 375 484 L 367 484 L 360 476 L
360 469 L P gsave
255 255 255 C
E
grestore
S
N 460 372 M 467 372 L
475 379 L 475 387 L 467 394 L 460 394 L 452 387 L
452 379 L P gsave
255 255 255 C
E
grestore
S
N 553 432 M 560 432 L
567 439 L 567 446 L 560 454 L 553 454 L 545 446 L
545 439 L P gsave
255 255 255 C
E
grestore
S
N 645 521 M 653 521 L
660 529 L 660 536 L 653 544 L 645 544 L 638 536 L
638 529 L P gsave
255 255 255 C
E
grestore
S
N 738 625 M 745 625 L
753 632 L 753 640 L 745 647 L 738 647 L 731 640 L
731 632 L P gsave
255 255 255 C
E
grestore
S
N 830 715 M 837 715 L
845 722 L 845 730 L 837 737 L 830 737 L 822 730 L
822 722 L P gsave
255 255 255 C
E
grestore
S
N 923 789 M 930 789 L
937 797 L 937 804 L 930 812 L 923 812 L 915 804 L
915 797 L P gsave
255 255 255 C
E
grestore
S
N 1015 879 M 1023 879 L
1030 887 L 1030 894 L 1023 901 L 1015 901 L 1008 894 L
1008 887 L P gsave
255 255 255 C
E
grestore
S
/RR-Times-Roman findfont [46.9055 .0000 .0000 46.9055 .0000 .0000 ] makefont
setfont
240 169 M (0) show
269 169 M (.) show
287 169 M (0) show
425 169 M (0) show
455 169 M (.) show
472 169 M (5) show
611 169 M (1) show
640 169 M (.) show
658 169 M (0) show
796 169 M (1) show
826 169 M (.) show
843 169 M (5) show
982 169 M (2) show
1011 169 M (.) show
1029 169 M (0) show
1167 169 M (2) show
1197 169 M (.) show
1214 169 M (5) show
1353 169 M (3) show
1382 169 M (.) show
1400 169 M (0) show
N 278 219 M 278 233 L
S
N 463 219 M 463 233 L
S
N 649 219 M 649 233 L
S
N 833 219 M 833 233 L
S
N 1019 219 M 1019 233 L
S
N 1204 219 M 1204 233 L
S
N 1390 219 M 1390 233 L
S
191 954 M (0) show
220 954 M (.) show
238 954 M (0) show
191 954 M (0) show
220 954 M (.) show
238 954 M (0) show
153 804 M (-) show
179 804 M (0) show
212 804 M (.) show
234 804 M (1) show
153 655 M (-) show
179 655 M (0) show
212 655 M (.) show
234 655 M (2) show
153 505 M (-) show
179 505 M (0) show
212 505 M (.) show
234 505 M (3) show
153 356 M (-) show
179 356 M (0) show
212 356 M (.) show
234 356 M (4) show
153 206 M (-) show
179 206 M (0) show
212 206 M (.) show
234 206 M (5) show
N 278 965 M 300 965 L
S
N 278 965 M 300 965 L
S
N 278 815 M 300 815 L
S
N 278 666 M 300 666 L
S
N 278 518 M 300 518 L
S
N 278 368 M 300 368 L
S
N 278 219 M 300 219 L
S
N 259 1071 M 235 1027 L
281 1027 L 259 1071 L S
/#copies 1 def showpage
grestore
%%-------------------------------------------------------------------------
%% FIG.7
%%-------------------------------------------------------------------------
%!PS-Adobe-1.0 EPSF-1.0
%%DocumentFonts:
%%Creator: Harvard Graphics 3.0
%%BoundingBox: 24 24 767 587
%%EndComments
%%BeginSetup
%%EndSetup

gsave
/SB {statusdict begin} def
/ESB {end} def
/hg3letter {/letter true SB setpapersize ESB } def
/hg3legal  {/legal  true SB setpapersize ESB } def
/hg3a4     {/a4     true SB setpapersize ESB } def
/N /newpath load def
/M /moveto load def
/L /lineto load def
/E /eofill load def
/S /stroke load def
/P /closepath load def
/C { 2 index 255 div
     2 index 255 div
     2 index 255 div setrgbcolor
     pop pop pop
   } def
/B { N C M L S } def
/PT {counttomark 1 exch 2 exch {pop SL M SL L} for pop} def
/lpat0 [] def
/lpat1 [ 5 5 ] def
/lpat2 [ 12 12 ] def
/Rect {
 3 index 3 index M
 3 index 1 index L
 1 index 1 index L
 1 index 3 index L P
 pop pop pop pop
 } bind def
/ellipsedict 8 dict def
 ellipsedict /mtrx matrix put
 /ellipse
 { ellipsedict begin
 /endangle exch def
 /startangle exch def
 /yrad exch def
 /xrad exch def
 /y exch def
 /x exch def
 /savematrix mtrx currentmatrix def
 x y translate
 xrad yrad scale
 0 0 1 startangle endangle arc
 savematrix setmatrix
 end
 } bind def

/rrectdict 5 dict def
/Rrect {
  rrectdict begin
  /Radius exch def
  /Top exch def
  /Right exch def
  /Bottom exch def
  /Left exch def
  Left Bottom Radius add moveto
  Left Top Right Top Radius arcto 4 {pop} repeat
  Right Top Right Bottom Radius arcto 4 {pop} repeat
  Right Bottom Left Bottom Radius arcto 4 {pop} repeat
  Left Bottom Left Top Radius arcto 4 {pop} repeat
  end
} bind def


/ReEncodeDict 12 dict def

/ReEncode
{ ReEncodeDict begin

/newencoding exch def
/newfontname exch def
/basefontname exch def

/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def

basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall

newfont /FontName newfontname put
newencoding aload pop

newencoding length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat

newfontname newfont definefont pop

end
} def

/RR-ReEncoding [
128 /Ccedilla
129 /udieresis
130 /eacute
131 /acircumflex
132 /adieresis
133 /agrave
134 /aring
135 /ccedilla
136 /ecircumflex
137 /edieresis
138 /egrave
139 /idieresis
140 /icircumflex
141 /igrave
142 /Adieresis
143 /Aring
144 /Eacute
145 /ae
146 /AE
147 /ocircumflex
148 /odieresis
149 /ograve
150 /ucircumflex
151 /ugrave
152 /ydieresis
153 /Odieresis
154 /Udieresis
155 /oslash
156 /sterling
157 /Oslash
158 /multiply
159 /florin
160 /aacute
161 /iacute
162 /oacute
163 /uacute
164 /ntilde
165 /Ntilde
166 /ordfeminine
167 /ordmasculine
168 /questiondown
169 /registered
170 /logicalnot
171 /onehalf
172 /onequarter
173 /exclamdown
174 /guillemotleft
175 /guillemotright
176 /cedilla
177 /dieresis
178 /circumflex
179 /grave
180 /acute
181 /Aacute
182 /Acircumflex
183 /Agrave
184 /copyright
185 /OE
189 /cent
190 /yen
198 /atilde
199 /Atilde
202 /quotedblleft
203 /quotedblright
204 /oe
207 /currency
208 /eth
209 /Eth
210 /Ecircumflex
211 /Edieresis
212 /Egrave
213 /dotlessi
214 /Iacute
215 /Icircumflex
216 /Idieresis
221 /brokenbar
222 /Igrave
224 /Oacute
225 /germandbls
226 /Ocircumflex
227 /Ograve
228 /otilde
229 /Otilde
230 /mu
231 /thorn
232 /Thorn
233 /Uacute
234 /Ucircumflex
235 /Ugrave
236 /yacute
237 /Yacute
240 /perthousand
241 /plusminus
244 /paragraph
245 /section
246 /divide
248 /ring
250 /bullet
253 /minus
] def

1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 1 setmiterlimit

612.0000 0. translate 90. rotate
24.0000 24.0000 translate
.4800 .4800 scale
N 275 219 1387 965 Rect
255 255 255 C
E
N 275 965 M 1387 965 L
2 setlinewidth
lpat0 0 setdash
0 0 0 C
S
/Times-Roman /RR-Times-Roman RR-ReEncoding ReEncode
/RR-Times-Roman findfont [70.4041 .0000 .0000 70.4346 .0000 .0000 ] makefont
setfont
775 72 M (t) show
810 72 M (/) show
845 72 M (J) show
275 1014 M (/) show
311 1014 M (J) show
N 275 965 M 275 219 L
S
N 1387 965 M 1387 219 L
S
N 1387 965 M 275 965 L
S
N 275 219 M 1387 219 L
S
N 275 965 M 1387 965 L
S
N 275 591 M 312 590 L
331 588 L 349 588 L 368 587 L 386 589 L 405 591 L
423 596 L 442 601 L 460 608 L 479 616 L 497 626 L
535 645 L 572 665 L 609 686 L 646 707 L 683 727 L
720 747 L 757 766 L 793 784 L 830 801 L 867 817 L
904 833 L 942 847 L 979 861 L 1016 873 L 1053 885 L
1090 896 L 1127 906 L 1164 915 L 1201 923 L 1238 931 L
1275 937 L 1312 944 L 1350 948 L 1387 953 L S
S
N 275 592 M
278 592 L
S
S
N 292 591 M
294 591 L
S
S
N 308 590 M
311 590 L
S
S
N 325 590 M
328 590 L
S
S
N 342 590 M
344 590 L
S
S
N 358 592 M
361 592 L
S
S
N 375 595 M
377 595 L
S
S
N 391 599 M
393 600 L
S
S
N 406 605 M
409 606 L
S
S
N 436 620 M
438 621 L
S
S
N 450 629 M
453 630 L
S
S
N 422 611 M
423 612 L
S
S
N 423 612 M
424 613 L
S
S
N 464 638 M
466 639 L
S
S
N 478 647 M
480 649 L
S
S
N 491 657 M
493 659 L
S
S
N 505 667 M
507 669 L
S
S
N 518 677 M
520 679 L
S
S
N 531 688 M
533 689 L
S
S
N 544 698 M
546 699 L
S
S
N 557 708 M
560 710 L
S
S
N 584 728 M
586 730 L
S
S
N 597 739 M
599 740 L
S
S
N 571 718 M
572 719 L
S
S
N 572 719 M
573 720 L
S
S
N 610 749 M
613 750 L
S
S
N 624 759 M
626 760 L
S
S
N 637 769 M
639 770 L
S
S
N 651 778 M
653 780 L
S
S
N 664 788 M
667 790 L
S
S
N 678 798 M
680 799 L
S
S
N 692 807 M
694 809 L
S
S
N 706 816 M
708 818 L
S
S
N 734 834 M
736 836 L
S
S
N 748 843 M
750 844 L
S
S
N 720 825 M
720 826 L
S
S
N 720 826 M
722 827 L
S
S
N 762 852 M
765 853 L
S
S
N 777 860 M
779 861 L
S
S
N 791 868 M
794 869 L
S
S
N 806 876 M
809 877 L
S
S
N 821 883 M
824 884 L
S
S
N 836 890 M
839 892 L
S
S
N 851 897 M
854 899 L
S
S
N 882 911 M
884 912 L
S
S
N 897 917 M
900 918 L
S
S
N 866 904 M
868 905 L
S
S
N 868 905 M
869 905 L
S
S
N 913 923 M
916 924 L
S
S
N 929 928 M
931 929 L
S
S
N 944 934 M
947 934 L
S
S
N 960 938 M
963 939 L
S
S
N 977 943 M
979 944 L
S
S
N 993 947 M
995 948 L
S
S
N 1009 951 M
1012 951 L
S
S
N 1025 954 M
1028 954 L
S
S
N 1042 957 M
1044 957 L
S
S
N 1058 960 M
1061 960 L
S
S
N 1075 962 M
1078 962 L
S
S
N 1091 964 M
1094 964 L
S
S
N 1108 964 M
1111 965 L
S
S
N 1125 965 M
1127 965 L
S
S
N 1128 965 M
1128 965 L
S
N 364 685 M 371 685 L
379 692 L 379 700 L 371 707 L 364 707 L 357 700 L
357 692 L P gsave
255 255 255 C
E
grestore
S
N 457 730 M 464 730 L
471 737 L 471 745 L 464 752 L 457 752 L 449 745 L
449 737 L P gsave
255 255 255 C
E
grestore
S
N 549 775 M 557 775 L
564 782 L 564 789 L 557 797 L 549 797 L 542 789 L
542 782 L P gsave
255 255 255 C
E
grestore
S
N 642 804 M 650 804 L
657 812 L 657 819 L 650 827 L 642 827 L 635 819 L
635 812 L P gsave
255 255 255 C
E
grestore
S
N 735 831 M 742 831 L
750 839 L 750 846 L 742 854 L 735 854 L 727 846 L
727 839 L P gsave
255 255 255 C
E
grestore
S
N 827 852 M 834 852 L
841 860 L 841 867 L 834 875 L 827 875 L 819 867 L
819 860 L P gsave
255 255 255 C
E
grestore
S
N 919 872 M 927 872 L
934 879 L 934 887 L 927 894 L 919 894 L 912 887 L
912 879 L P gsave
255 255 255 C
E
grestore
S
N 1012 887 M 1019 887 L
1027 894 L 1027 901 L 1019 909 L 1012 909 L 1005 901 L
1005 894 L P gsave
255 255 255 C
E
grestore
S
N 1105 905 M 1112 905 L
1120 912 L 1120 919 L 1112 927 L 1105 927 L 1097 919 L
1097 912 L P gsave
255 255 255 C
E
grestore
S
N 1197 921 M 1205 921 L
1212 928 L 1212 936 L 1205 943 L 1197 943 L 1190 936 L
1190 928 L P gsave
255 255 255 C
E
grestore
S
N 1290 932 M 1298 932 L
1305 939 L 1305 946 L 1298 954 L 1290 954 L 1283 946 L
1283 939 L P gsave
255 255 255 C
E
grestore
S
/RR-Times-Roman findfont [46.9055 .0000 .0000 46.9055 .0000 .0000 ] makefont
setfont
237 169 M (0) show
266 169 M (.) show
284 169 M (0) show
422 169 M (0) show
452 169 M (.) show
469 169 M (5) show
608 169 M (1) show
637 169 M (.) show
655 169 M (0) show
793 169 M (1) show
823 169 M (.) show
840 169 M (5) show
978 169 M (2) show
1008 169 M (.) show
1025 169 M (0) show
1164 169 M (2) show
1193 169 M (.) show
1211 169 M (5) show
1349 169 M (3) show
1379 169 M (.) show
1396 169 M (0) show
N 275 219 M 275 233 L
S
N 460 219 M 460 233 L
S
N 646 219 M 646 233 L
S
N 830 219 M 830 233 L
S
N 1016 219 M 1016 233 L
S
N 1201 219 M 1201 233 L
S
N 1387 219 M 1387 233 L
S
187 954 M (0) show
217 954 M (.) show
234 954 M (0) show
187 954 M (0) show
217 954 M (.) show
234 954 M (0) show
150 804 M (-) show
176 804 M (0) show
209 804 M (.) show
230 804 M (1) show
150 655 M (-) show
176 655 M (0) show
209 655 M (.) show
230 655 M (2) show
150 505 M (-) show
176 505 M (0) show
209 505 M (.) show
230 505 M (3) show
150 356 M (-) show
176 356 M (0) show
209 356 M (.) show
230 356 M (4) show
150 206 M (-) show
176 206 M (0) show
209 206 M (.) show
230 206 M (5) show
N 275 965 M 297 965 L
S
N 275 965 M 297 965 L
S
N 275 815 M 297 815 L
S
N 275 666 M 297 666 L
S
N 275 518 M 297 518 L
S
N 275 368 M 297 368 L
S
N 275 219 M 297 219 L
S
N 264 1074 M 242 1032 L
284 1032 L 263 1074 L S
/#copies 1 def showpage
grestore

